The action of HRT-areas as operators in semiclassical gravity

We study the action of Hubeny-Rangamani-Takayanagi (HRT) area operators on the covariant phase space of classical solutions. It has been previously proposed that this action generates a transformation which, roughly speaking, boosts the entanglement wedge on one side of the HRT surface relative to the entanglement wedge on the other side. We give a sharp argument for a precise result of this form in a general theory of Einstein-Hilbert gravity minimally coupled to matter, taking appropriate care with asymptotically Anti-de Sitter (AdS) boundary conditions. The result agrees with direct computations of commutators involving HRT areas in pure 2+1 dimensional Einstein-Hilbert gravity on spacetimes asymptotic to planar AdS. We also clarify the sense in which this transformation is singular in the deep UV when the HRT-surface is anchored to an asymptotically AdS boundary.

==> area_algebra_tikz.tex <==
\begin{tikzpicture}[scale=3]
    \draw (-1,-1) -- (-.5,1) -- (-.1,.5) -- (-.6,-1.5) -- (-1,-1);
    \draw[red, thick] (-.6,-.3) arc[start angle=-90,delta angle=145,x radius=3mm, y radius=.5mm];
    \draw[red] (-.2,-.25) node {$\gamma_2$};
    \fill[red] (-.6,-.3) circle (.4pt);
    \fill[red] (-.44,-.21) circle (.4pt);
    \draw[blue, thick] (-.73,-.6) arc[start angle=-90,delta angle=163,x radius=15mm, y radius=3.5mm];
    \draw[blue] (.7,-.05) node {$\gamma_1$};
    \fill[blue] (-.73,-.6) circle (.4pt);
    \fill[blue] (-.28,.09) circle (.4pt);
    \draw (-1.1,.9) node {Planar boundary};
    \draw[->] (-.55,-1.5) -- (-.47,-1.17) node [below right] {$U$};
    \draw[->] (-.65,-1.5) -- (-.85,-1.25) node [below left] {$V$};
    \draw[dashed, blue] (-.875,-1.16) -- (-.375,.84);
    \draw[dashed, blue] (-.66,-1.42) -- (-.16,.58);
    \draw[dashed, blue] (-.86,-.445) -- (-.46,-.945);
    \draw[dashed, blue] (-.625,.52) -- (-.225,.02);
    \draw[violet, thick] (-.57,.6) arc[start angle=-90,delta angle=155,x radius=2.5mm, y radius=.4mm];
    \fill[violet] (-.57,.6) circle (.4pt);
    \fill[violet] (-.47,.675) circle (.4pt);
    \draw[violet] (-.3,.55) node {$\gamma_3$};
     

\begin{scope}[xshift=2.8cm]
    \draw (-1,-1) -- (-.5,1) -- (-.1,.5) -- (-.6,-1.5) -- (-1,-1);
    \draw[red, thick] (-.45,.3) arc[start angle=-90,delta angle=135,x radius=4mm, y radius=1mm];
    \draw[red] (0,.46) node {$\gamma_2$};
    \fill[red] (-.45,.3) circle (.4pt);
    \fill[red] (-.17,.47) circle (.4pt);
    \draw[blue, thick] (-.85,-.75) arc[start angle=-90,delta angle=160,x radius=12mm, y radius=3mm];
    \draw[blue] (.35,-.27) node {$\gamma_1$};
    \fill[blue] (-.85,-.75) circle (.4pt);
    \fill[blue] (-.43,-.17) circle (.4pt);
    \draw (-1.1,.9) node {Planar boundary};
    \draw[->] (-.55,-1.5) -- (-.47,-1.17) node [below right] {$U$};
    \draw[->] (-.65,-1.5) -- (-.85,-1.25) node [below left] {$V$};
    \draw[dashed, blue] (-.93,-1.085) -- (-.43,.915);
    \draw[dashed, blue] (-.725,-1.345) -- (-.225,.655);
    \draw[dashed, blue] (-.92,-.67) -- (-.52,-1.17);
    \draw[dashed, blue] (-.71,.17) -- (-.31,-.33);
\end{scope}
    
\end{tikzpicture}



==> bndy_actions_tikz.tex <==
\begin{tikzpicture}[scale=3]
    \fill[left color=white,right color=lightgray!70] (-1,-1) -- (0,0) -- (-1,1);
    \fill[right color=white,left color=lightgray!70] (1,1) -- (0,0) -- (1,-1);
    \draw (-1,1) -- (1,-1);
    \draw (-1,-1) -- (1,1);
    \draw[red,thick] (-1,0) -- (1,0);
    \draw[red] (-.8,.1)  node {$\partial \Sigma$};
    \draw (0,-1.35) node {$(a)$};
    \fill[cyan] (0,0) circle (.7pt);
    \draw[cyan] (0,-.15) node {$\partial R$};
    \draw (-.8,.55) node {$D(\bar{R})$};
    \draw (.8,.55) node {$D(R)$};
    \draw (.42,.2)  node {$\xi_{\partial}$};
    \draw (-.42,-.2)  node {$\xi_{\partial}$};
    \draw[->, thick] (.38,.34) .. controls (.23,.05) and (.23,-.05) .. (.38,-.34);
    \draw[<-, thick] (-.38,.34) .. controls (-.23,.05) and (-.23,-.05) .. (-.38,-.34);
    

\begin{scope}[xshift=2.8cm]
    \fill[left color=white,right color=lightgray!70] (-1,-1) -- (0,0) -- (-1,1);
    \fill[right color=white,left color=lightgray!70] (1,1) -- (0,0) -- (1,-1);
    \draw (-1,1) -- (1,-1);
    \draw (-1,-1) -- (1,1);
    \draw[blue,thick] (-1,0) -- (0,0) -- (1,-.5) ;
    \draw[dashed] (0,0) -- (1,0);
    \draw (.42,.2)  node {$\xi_{\partial}$};
    \draw[blue] (-.8,.1)  node {$\partial \Sigma$};
    \draw (-.42,-.2)  node {$\xi_{\partial}$};
     \draw (.6,0) arc[start angle=0, delta angle=-26.57, radius=0.6cm]; 
    \draw (.73,-.15) node {$2\pi \lambda$};
    \draw (0,-1.35) node {$(b)$};
    \draw[->, thick] (.38,.34) .. controls (.23,.05) and (.23,-.05) .. (.38,-.34);
    \draw[<-, thick] (-.38,.34) .. controls (-.23,.05) and (-.23,-.05) .. (-.38,-.34);
    \fill[cyan] (0,0) circle (.7pt);
    \draw[cyan] (0,-.15) node {$\partial R$};
    \draw (-.8,.55) node {$D(\bar{R})$};
    \draw (.8,.55) node {$D(R)$};
\end{scope}
\end{tikzpicture}
